Low-Rank Adapters Initialization via Gradient Surgery for Continual Learning

LoRA is widely adopted for continual fine-tuning of Large Language Models due to its parameter efficiency, modularity across tasks, and compatibility with replay strategies. However, LoRA-based continual learning remains vulnerable to catastrophic forgetting, whose severity depends on how successive task gradients interact: when consecutive task gradients conflict, standard adapter initializations channel updates into subspaces that overwrite previously learned directions. We propose SLICE, a gradient-surgery-based initialization for LoRA adapters in continual learning. SLICE accumulates gradients from both the current task and a replay buffer of prior tasks, reconciles them through a projection operator, and decomposes the result via truncated SVD to initialize the adapter weights. We evaluate SLICE on the TRACE benchmark and sequences of Super-NI tasks, including a set of adversarial Super-NI sequences that we construct by mining task pairs with maximally opposing gradients. Compared to vanilla LoRA, LoRA-GA, and LoRAM, SLICE consistently achieves a better stability-plasticity trade-off, improving Average Performance, Final Performance and Forgetting metrics while preserving General Performance and In Context Performance across both standard and adversarial continual learning sequences.

==> figures/fig_pipelines.tex <==
\definecolor{slicered}{HTML}{C0392B}
\definecolor{slicewash}{HTML}{FDEDEC}
\definecolor{boxgray}{HTML}{94A3B8}

\begin{tikzpicture}[
    >={Stealth[length=2.5mm, width=2.0mm]},
    font=\Large,
    dbox/.style={
        draw=boxgray, line width=0.5pt, rounded corners=2pt,
        fill=white, minimum width=14mm, minimum height=10mm, inner sep=3pt
    },
    gbox/.style={
        draw=boxgray, line width=0.5pt, rounded corners=2pt,
        fill=white, minimum width=18mm, minimum height=10mm, inner sep=3pt
    },
    psi/.style={
        draw=slicered, line width=0.9pt, rounded corners=4pt,
        fill=slicewash,
        minimum width=36mm, minimum height=22mm,
        align=center, inner sep=5pt
    },
    gtil/.style={
        draw=slicered, line width=0.6pt, rounded corners=2pt,
        fill=slicewash,
        minimum width=16mm, minimum height=10mm, inner sep=3pt
    },
    svd/.style={
        draw=boxgray, line width=0.5pt, rounded corners=2pt,
        fill=white, minimum width=22mm, minimum height=14mm,
        align=center, inner sep=3pt
    },
    phibox/.style={
        draw=boxgray, line width=0.5pt, rounded corners=2pt,
        % Increased minimum width from 22mm to 34mm to force equal sizes
        fill=white, minimum width=34mm, minimum height=10mm, inner sep=3pt, align=center
    },
    magbox/.style={
        draw=boxgray, line width=0.5pt, rounded corners=2pt,
        fill=white,
        minimum width=34mm, minimum height=22mm,
        align=center, inner sep=4pt
    },
    obox/.style={
        draw=boxgray, line width=0.5pt, rounded corners=2pt,
        fill=white, minimum width=28mm, minimum height=10mm, inner sep=3pt
    },
    fl/.style={->,  line width=0.55pt, color=boxgray},
    sl/.style={->,  line width=0.6pt,  color=slicered},
    el/.style={font=\Large, inner sep=1.5pt, color=black!40},
]

\def\ytop{0.75}
\def\ybot{-0.75}

% --- Stage 1: data buffers → gradients ------------------------------
\node[dbox] (DA) at (-0.1,  \ytop) {{\LARGE $\mathcal{D}_{cur}$}};
\node[dbox] (DP) at (0.0,  \ybot) {{\LARGE ${\mathcal{D}}_{prev}$}};
\node[gbox] (GA) at (3.0,  \ytop) {{\LARGE $G_{cur}\vphantom{^{(l)}}$}};
\node[gbox] (GP) at (3.0,  \ybot) {{\LARGE $G_{prev}\vphantom{^{(l)}}$}};

\draw[fl] (DA) -- node[el, above] {{\Large $\nabla\!\mathcal{L}$}} (GA);
\draw[fl] (DP) -- node[el, above] {{\Large $\nabla\!\mathcal{L}$}} (GP);

% --- Stage 2: gradient reconciliation -------------------------------
\node[psi]  (PSI)  at (6.3,  0) {%
    {\LARGE $\psi\!\bigl(G_A,\; G_P\bigr)$}\\[5pt]
    {\Large PCGrad-based}%
};
\node[gtil] (GTIL) at (9.4, 0) {{\LARGE $\tilde{G}_{cur}\vphantom{^{(l)}}$}};

\draw[fl] (GA.east) -- (PSI.west |- GA);
\draw[fl] (GP.east) -- (PSI.west |- GP);
\draw[sl] (PSI)     -- (GTIL);

% --- Stage 3: low-rank decomposition --------------------------------
\node[svd]  (SVD)  at (11.75, 0) {%
    \textbf{SVD}\\[1pt]{\Large $U\Sigma V^{\!\top}$}%
};
\node[phibox] (PB) at (15.25, \ytop) {{\LARGE $\Phi_B^{(l)} = U_{:,\,:r}$ }};
\node[phibox] (PA) at (15.25, \ybot) {{\LARGE $\Phi_A^{(l)} = V_{r:2r,\,:}^{\top}$}};

\draw[fl] (GTIL) -- (SVD);
\draw[fl, rounded corners=2pt] ($(SVD.north east)!1/3!(SVD.south east)$) -- ++(0.35,0) |- (PB.west);
\draw[fl, rounded corners=2pt] ($(SVD.north east)!2/3!(SVD.south east)$) -- ++(0.35,0) |- (PA.west);

% --- Stage 4: magnitude scaling -------------------------------------
\node[magbox] (MAG) at (19.5, 0)   {%
    \textbf{MagScale}\\[3pt]
    {\Large $\beta = (\eta_r\, \eta_{\text{var}})^{1/4}$}\\[3pt]
    {\large match variance to $W_l$}%
};
\node[obox] (BL) at (23.4, \ytop) {{\LARGE $B_l = \beta\,\Phi_B^{(l)}$}};
\node[obox] (AL) at (23.4, \ybot) {{\LARGE $A_l = \beta\,\Phi_A^{(l)}$}};

\draw[fl] (PB.east) -- (MAG.west |- PB);
\draw[fl] (PA.east) -- (MAG.west |- PA);
\draw[fl] (MAG.east |- BL) -- (BL.west);
\draw[fl] (MAG.east |- AL) -- (AL.west);

\end{tikzpicture}

==> figures/fig_res_stab_plast.tex <==
\begin{tikzpicture}[
    >=Stealth,
    font=\normalsize,
    slice/.style ={circle, draw=red!65!black,  line width=0.5pt, fill=red!55,
                   minimum size=4.8mm, inner sep=0pt},
    base/.style  ={circle, draw=black!60,      line width=0.5pt, fill=gray!35,
                   minimum size=4.8mm, inner sep=0pt},
    lbl/.style   ={font=\small, inner sep=1pt},
    lblbold/.style={font=\small\bfseries, inner sep=1pt},
]
% =========== background regions ===========
\fill[green!10] (0, 2.5) -- (12, 7.5) -- (12, 8) -- (0, 8) -- cycle;
% =========== axes ===========
\draw[->, line width=0.7pt] (0,0) -- (12.2, 0);
\node[font=\large, below] at (6, -0.55) {AP (plasticity)};
\draw[->, line width=0.7pt] (0,0) -- (0, 8.3)
    node[above, font=\large] {FP (stability)};
% x ticks
\foreach \x/\v in {0/0.10, 3/0.15, 6/0.20, 9/0.25, 12/0.30}{
    \draw (\x, 0) -- (\x, -0.12);
    \node[below, font=\small] at (\x, -0.12) {\v};
}
% y ticks
\foreach \y/\v in {0/0.00, 1.25/0.05, 2.5/0.10, 3.75/0.15, 5/0.20, 6.25/0.25, 7.5/0.30}{
    \draw (0, \y) -- (-0.12, \y);
    \node[left, font=\small] at (-0.12, \y) {\v};
}
% gridlines
\begin{scope}[on background layer]
    \foreach \x in {3, 6, 9, 12}
        \draw[gray!25, line width=0.3pt] (\x, 0) -- (\x, 8);
    \foreach \y in {1.25, 2.5, 3.75, 5, 6.25, 7.5}
        \draw[gray!25, line width=0.3pt] (0, \y) -- (12, \y);
\end{scope}
% =========== zero-forgetting diagonal ===========
\draw[gray!70, dashed, line width=0.7pt] (0, 2.5) -- (12, 7.5)
    node[pos=0.95, above left=-1pt, font=\small\itshape, gray!50!black]
    {FP\,=\,AP};
% region labels
\node[font=\small\itshape, green!40!black, align=center]
    at (4.5, 7.7) {backward transfer};
\node[font=\small\itshape, red!55!black, align=center]
    at (4.4, 1.5) {forgetting};
% =========== data points ===========
\node[slice] (P2) at (9.32,  7.37) {};
\node[slice] (s4)  at (8.29, 5.88) {};
\node[slice] (s6)  at (7.55, 5.39) {};
\node[base]  (b1)  at (10.36, 3.13) {};
\node[base]  (b2)  at (10.33, 6.06) {};
\node[base]  (b3)  at (7.66,  4.40) {};
% =========== labels ===========
\node[lblbold, anchor=east, xshift=-2pt] at (P2.west) {$c{=}1.00$};
\node[lbl, anchor=west, xshift=2pt]  at (b2.east) {LoRAM};
\node[lbl, anchor=west, xshift=2pt]  at (b1.east) {Vanilla LoRA};
\node[lbl, anchor=east, xshift=-2pt] at (b3.west) {LoRA-GA};
\node[lbl, anchor=east, xshift=-2pt]  at (s4.west) {$c{=}0.50$};
\node[lbl, anchor=east, xshift=-2pt]  at (s6.west) {$c{=}0.75$};
% =========== legend ===========
\begin{scope}[shift={(0.4, 5.6)}]
    \draw[rounded corners=2pt, fill=white, draw=gray!50, line width=0.4pt]
        (-0.15, 0.50) rectangle (3.9, 1.60);
    \node[slice] at (0.25, 1.35) {};
    \node[anchor=west, font=\normalsize] at (0.55, 1.35) {SLICE};
    \node[base] at (0.25, 0.80) {};
    \node[anchor=west, font=\normalsize] at (0.55, 0.80) {Baselines};
\end{scope}
% =========== title ===========
\node[font=\large\bfseries, anchor=south] at (6, 8.5)
    {NI-Seq-Opposite-1};
\end{tikzpicture}
